Function Name Is All You Need to Detect Blockchain Application Attacks

Blockchain application attacks, targeting business logic bugs in decentralized applications (dApps), have been an increasing concern to their developers and users, causing significant financial loss. Existing attack detectors either rely on handcrafted rules for detection, or need difficult-to-obtain smart contract source code to analyze attack transactions. This makes them brittle and inapplicable in practice. In this paper, we argue that function name sequences suffice to capture the high-level semantics of a transaction, and hence can be used to detect blockchain application attacks. Our empirical study on transactions from 424 real-world attack incidents shows that 98.46% of call traces can be resolved to function names, whereas only 74.78% invoke contracts with available source code. Based on this observation, we propose TxLucent (pronounced "translucent"), an automated framework to detect blockchain application attacks by extracting application semantics from transaction call traces. TxLucent maps call traces to function name sequences and uses a transformer to learn semantics from such sequences. Consequently, TxLucent can detect attacks without relying on hand-coded patterns or source code. Our results show that TxLucent achieves a 1.56% false negative rate on 424 known incidents with 14,611 attack transactions, and an estimated 0.0017% false positive rate for benign transactions from over 500 million transactions on the Ethereum blockchain. Finally, TxLucent takes an average of 24.90 milliseconds to analyze a transaction, thus supporting real-time attack detection on popular blockchains.

==> assets/fig-cream-illus.tex <==
\begin{figure}[!t]
    \centering
    \begin{minipage}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            >=Stealth,
            every node/.style={font=\footnotesize},
            box/.style={draw, rectangle, line width=0.55pt, minimum height=0.42cm, inner sep=1.5pt, align=center},
            flow/.style={->, line width=0.55pt},
            lab/.style={font=\footnotesize, fill=white, inner sep=0.5pt}
        ]
            \node (creamA) at (0,0) [box, minimum width=3.2cm] {C.R.E.A.M. Finance};
            \node (ethA)   at (0,-0.42) [box, minimum width=3.2cm] {ETH market};
            \node (borrower) at (-2.45,-1.85) [box, minimum width=2.2cm] {Borrower};
            \node (liquidator) at (2.45,-1.85) [box, minimum width=2.2cm] {Liquidator};
            
            \node[anchor=north west] at (-4,0.5) {(a)};
            
            \draw[flow, bend left=18] (ethA) to node[midway, lab] {\ding{172}} (borrower);
            \draw[flow, bend left=18] (borrower) to node[midway, lab] {\ding{173}} (ethA);
            \draw[flow, bend left=18] (liquidator) to node[midway, lab] {\ding{174}} (ethA);
            \draw[flow, bend left=18] (ethA) to node[midway, lab] {\ding{175}} (liquidator);
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            >=Stealth,
            every node/.style={font=\footnotesize},
            box/.style={draw, rectangle, line width=0.55pt, minimum height=0.42cm, inner sep=1.5pt, align=center},
            flow/.style={->, line width=0.55pt},
            lab/.style={font=\footnotesize, fill=white, inner sep=0.5pt}
        ]
            \node (creamB) at (0,0) [box, minimum width=3.8cm] {C.R.E.A.M. Finance};
            \node (ampmarket) at (-0.95,-0.42) [box, minimum width=1.9cm] {AMP market};
            \node (ethmarket) at (0.95,-0.42) [box, minimum width=1.9cm] {ETH market};
            \node (attackBorrower) at (-2.45,-1.85) [box, minimum width=2.2cm] {Attacker 1};
            \node (attackLiquidator) at (2.45,-1.85) [box, minimum width=2.2cm] {Attacker 2};
            
            \node[anchor=north west] at (-4,0.5) {(b)};
            
            \draw[flow, bend left=18] (attackBorrower) to node[midway, lab] {\ding{176}} (ampmarket);
            \draw[flow, bend right=18] (attackBorrower) to node[midway, lab] {\ding{177}} (ethmarket);
            \draw[flow, bend right=18] (attackLiquidator) to node[midway, lab] {\ding{178}} (ampmarket);
            \draw[flow, bend right=18] (ampmarket) to node[midway, lab] {\ding{179}} (attackLiquidator);
        \end{tikzpicture}
    \end{minipage}
    \caption{Illustration of C.R.E.A.M. Finance in the (a) regular and (b) attack transactions.}
    \label{fig:cream-finance-illustration}
\end{figure}


==> assets/fig-rq3-cream-explainability.tex <==
\begin{figure*}[!t]
    \centering
    \begin{minipage}{\textwidth}
    \centering
    \definecolor{rqcreamgold}{HTML}{C98200}
    \definecolor{rqcreamborder}{HTML}{AEB4B8}
    \definecolor{rqcreamdivider}{HTML}{D8DBDD}
    \definecolor{rqcreampeach}{HTML}{FFD3C2}
    \definecolor{rqcreamheat00}{HTML}{053061}
    \definecolor{rqcreamheat01}{HTML}{2166AC}
    \definecolor{rqcreamheat02}{HTML}{4393C3}
    \definecolor{rqcreamheat03}{HTML}{92C5DE}
    \definecolor{rqcreamheat04}{HTML}{D1E5F0}
    \definecolor{rqcreamheat05}{HTML}{F7F7F7}
    \definecolor{rqcreamheat06}{HTML}{FDDBC7}
    \definecolor{rqcreamheat07}{HTML}{F4A582}
    \definecolor{rqcreamheat08}{HTML}{D6604D}
    \definecolor{rqcreamheat09}{HTML}{B2182B}
    \definecolor{rqcreamheat10}{HTML}{67001F}
    \definecolor{rqcreamnodeborder}{HTML}{666D73}
    \pgfdeclarehorizontalshading{rqcreamheatmap}{1cm}{%
        color(0bp)=(rqcreamheat00);%
        color(25bp)=(rqcreamheat00);%
        color(30bp)=(rqcreamheat01);%
        color(35bp)=(rqcreamheat02);%
        color(40bp)=(rqcreamheat03);%
        color(45bp)=(rqcreamheat04);%
        color(50bp)=(rqcreamheat05);%
        color(55bp)=(rqcreamheat06);%
        color(60bp)=(rqcreamheat07);%
        color(65bp)=(rqcreamheat08);%
        color(70bp)=(rqcreamheat09);%
        color(75bp)=(rqcreamheat10);%
        color(100bp)=(rqcreamheat10)%
    }
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[x=1cm,y=1cm]
        \tikzset{
            rqtitle/.style={anchor=west,inner sep=0pt,font=\rmfamily\footnotesize},
            rqcopy/.style={anchor=base west,inner sep=0pt,font=\rmfamily\footnotesize},
            rqlegendlabel/.style={inner sep=0pt,font=\rmfamily\fontsize{5}{5}\selectfont},
            rqlegendtick/.style={anchor=north,inner sep=0pt,font=\rmfamily\fontsize{4}{4}\selectfont},
            rqpeach/.style={fill=rqcreampeach,rounded corners=0.035cm,inner xsep=0.045cm,inner ysep=0.025cm},
            rqmap/.style={draw=rqcreamgold,line width=0.42pt,line cap=round,line join=round},
        }

        \begin{scope}[yshift=1.20cm]
        \foreach \x in {0,6.05,12.10} {
            \fill[white] (\x,1.08) rectangle +(5.75,3.47);
            \draw[rqcreamborder,line width=0.45pt,rounded corners=0.05cm]
                (\x,1.08) rectangle +(5.75,3.47);
            \draw[rqcreamdivider,line width=0.40pt]
                (\x+0.18,3.48) -- (\x+5.57,3.48);
        }
        \end{scope}
        \draw[rqcreamdivider,line width=0.55pt] (5.925,2.28) -- (5.925,8.55);
        \draw[rqcreamdivider,line width=0.55pt] (11.975,2.28) -- (11.975,8.55);

        \node[anchor=north west,inner sep=0pt] at (0.05,8.20) {%
            \includegraphics[width=5.65cm]{assets/rq3-cream-alignment/cream-focus-subtree-1-graph.pdf}};
        \node[anchor=north west,inner sep=0pt] at (6.10,8.20) {%
            \includegraphics[width=5.65cm]{assets/rq3-cream-alignment/cream-focus-subtree-2-graph.pdf}};
        \node[anchor=north west,inner sep=0pt] at (12.15,8.20) {%
            \includegraphics[width=5.65cm]{assets/rq3-cream-alignment/cream-focus-subtree-3-graph.pdf}};

        \node[circle,fill=rqcreamgold,text=white,inner sep=1.8pt,font=\rmfamily\bfseries\footnotesize]
            at (0.22,8.38) {1};
        \node[rqtitle] at (0.56,8.38) {\textbf{Initial borrow} \(\cdot\) 56 calls};
        \node[circle,fill=rqcreamgold,text=white,inner sep=1.8pt,font=\rmfamily\bfseries\footnotesize]
            at (6.27,8.38) {2};
        \node[rqtitle] at (6.61,8.38) {\textbf{Reentrant borrow} \(\cdot\) 13 calls};
        \node[circle,fill=rqcreamgold,text=white,inner sep=1.8pt,font=\rmfamily\bfseries\footnotesize]
            at (12.32,8.38) {3};
        \node[rqtitle] at (12.66,8.38) {\textbf{Liquidation} \(\cdot\) 59 calls};

        \begin{scope}[yshift=1.20cm]
        \foreach \x in {0,6.05,12.10} {
            \node[anchor=north west,inner sep=0pt] at (\x+0.17,4.41) {%
                \includegraphics[width=5.41cm,trim=0 300bp 0 300bp,clip]
                    {assets/rq3-cream-alignment/cream-report-header-ui.png}};
        }

        \node[rqcopy] at (0.27,3.15) {To be more specific, the vulnerability is};
        \node[rqcopy] (p1lead) at (0.27,2.72) {present within our};
        \node[rqcopy,rqpeach] (p1borrow) at ([xshift=0.07cm]p1lead.base east) {borrow function};
        \node[rqcopy] at ([xshift=0.07cm]p1borrow.base east) {when};
        \node[rqcopy] at (0.27,2.29) {executed in combination with \$AMP token's};
        \node[rqcopy] at (0.27,1.86) {ERC777 implementation, which calls the};
        \node[rqcopy] at (0.27,1.43) {tokenReceived hook.};

        \node[rqcopy] at (6.32,3.15) {Since \$AMP is an ERC777-like token,};
        \node[rqcopy,rqpeach] (p2token) at (6.32,2.72) {tokenReceived hook};
        \node[rqcopy] at ([xshift=0.07cm]p2token.base east) {is called.};
        \node[rqcopy] at (6.32,2.29) {This allowed the attacker to};
        \node[rqcopy,rqpeach] (p2borrow) at (6.32,1.86) {nest a second borrow() function};
        \node[rqcopy] at (6.32,1.43) {before the initial borrow()\ldots};

        \node[rqcopy] (p3lead) at (12.37,3.15) {Attacking contract B};
        \node[rqcopy,rqpeach] (p3liquidates) at ([xshift=0.07cm]p3lead.base east) {liquidates};
        \node[rqcopy] at ([xshift=0.07cm]p3liquidates.base east) {attacking};
        \node[rqcopy] (p3line2) at (12.37,2.72) {contract A by};
        \node[rqcopy,rqpeach] (p3repaying) at ([xshift=0.07cm]p3line2.base east) {repaying};
        \node[rqcopy] at ([xshift=0.07cm]p3repaying.base east) {38,960,000 AMP};
        \node[rqcopy] (p3line3) at (12.37,2.29) {back to crAMP market, and};
        \node[rqcopy,rqpeach] (p3seized) at ([xshift=0.07cm]p3line3.base east) {seized};
        \node[rqcopy] at (12.37,1.86) {35,529.572 crETH from attacking contract};
        \node[rqcopy] at (12.37,1.43) {A's collateral.};
        \end{scope}

        \draw[rqmap] (2.277,7.862) -- (p1borrow.north);

        \draw[rqmap] (9.922,7.773) -- (p2token.north);
        \draw[rqmap] (9.918,7.544) -- (p2borrow.north);

        \draw[rqmap] (15.471,7.749) -- (p3liquidates.north);
        \draw[rqmap] (15.138,7.309) -- (p3repaying.north);
        \draw[rqmap] (17.178,7.294) -- (p3seized.north);

        \foreach \panelx in {0,6.05,12.10} {
        \begin{scope}[shift={(\panelx,0)}]
            \node[rqlegendlabel,anchor=south west] at (0.13,6.23) {Benign};
            \node[rqlegendlabel,anchor=south east] at (5.67,6.23) {Attack};
            \shade[shading=rqcreamheatmap]
                (0.13,6.06) rectangle (5.67,6.20);
            \draw[rqcreamnodeborder,line width=0.25pt]
                (0.13,6.06) rectangle (5.67,6.20);
            \foreach \x in {0.572,1.458,2.577,2.900,3.223,4.342,5.228} {
                \draw[rqcreamnodeborder,line width=0.25pt] (\x,6.06) -- (\x,6.03);
            }
            \node[rqlegendtick] at (0.572,6.02) {\(-10^{-1}\)};
            \node[rqlegendtick] at (1.458,6.02) {\(-10^{-2}\)};
            \node[rqlegendtick] at (2.577,6.02) {\(-10^{-3}\)};
            \node[rqlegendtick] at (2.900,6.02) {\(0\)};
            \node[rqlegendtick] at (3.223,6.02) {\(10^{-3}\)};
            \node[rqlegendtick] at (4.342,6.02) {\(10^{-2}\)};
            \node[rqlegendtick] at (5.228,6.02) {\(10^{-1}\)};
        \end{scope}
        }
    \end{tikzpicture}%
    }
    \caption{Official incident report excerpts~\cite{cream-finance-blog} (bottom) aligned with three call trace subtrees containing positively attributed calls (top) for the \cream{}. Highlighted terms are exploit mechanisms. Blue/red denote negative/positive attribution. Connected lines indicate alignment between the documented exploit mechanism and the positively attributed call trace.}
    \label{fig:rq3-cream-explainability}
    \end{minipage}
\end{figure*}


==> assets/fig-rq3-tp-alignment-scatter.tex <==
\newif\ifrqtpLegacyAlignmentFigure
\rqtpLegacyAlignmentFigurefalse

\ifrqtpLegacyAlignmentFigure
\begin{figure}[!t]
    \centering
    \definecolor{rqtpalignment}{HTML}{0877B5}
    \definecolor{rqtpgrid}{HTML}{D7D7D7}
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[x=0.16cm,y=0.032cm]
        \foreach \y in {0,25,50,75,100} {
            \draw[rqtpgrid,line width=0.35pt] (0,\y) -- (36,\y);
            \node[anchor=east,font=\footnotesize] at (-0.8,\y) {\y\%};
        }
        \foreach \x in {0,5,10,15,20,25,30,35} {
            \draw[rqtpgrid,line width=0.35pt] (\x,0) -- (\x,100);
            \node[anchor=north,font=\footnotesize] at (\x,-3.5) {\x};
        }

        \foreach \rqtx/\rqty in {
            1/100,5/96.17,9/92.9,11/99.45,4/93.99,4/98.91,
            25/87.98,8/61.2,11/94.54,20/53.01,17/63.39,14/70.49,
            19/22.4,12/95.63,15/100,10/31.69,7/19.67,31/97.27,
            10.82/99.45,12/93.99,11/39.34,5/87.98,0.82/100,9/38.8,
            14/79.78,23/100,14/88.52,11/22.4,5/26.78,10/54.1,
            11/53.01,9/43.17,1/86.89,16/86.34,9/89.62,5/92.9,
            19/27.32,15/98.91,6/67.76,9/93.99,17/67.21,3/38.25,
            7/0,11/100,8/91.8,19/10.38,12/78.14,9/69.95,
            11/74.86,13/16.39,8/100,11/66.12,8/98.91,8/80.87,
            8/12.57,10/18.03,9/90.16,28/8.74,8/76.5,18/80.33,
            13/97.27,12/71.04,7.82/100,20/18.03,11/5.46,12/37.16,
            29/66.67,3/100,22/85.25,11/4.37,14/23.5,19/25.68,
            12/1.09,8/80.33,29/100,13/59.56,25/73.77,15/37.16,
            4/95.63,6/55.19,7/93.99,6/68.31,25/62.84,8/71.58,
            5/81.42,13/72.68,22/48.63,12/31.15,18/82.51,13.82/79.78,
            15/54.1,10/93.44,20/49.18,9/58.47,22/38.25,11/91.26,
            7/62.84,2/83.06,13/96.17,21/57.38,14/30.05,8/70.49,
            12/85.25,15/95.63,35/94.54,18/99.45,8/94.54,15/3.28,
            10/28.42,9/74.86,20/88.52,1/31.69,9/95.63,2/46.99,
            13/87.43,12/60.11,14/45.36,20/79.23,3/0,17/84.15,
            9/24.04,3/49.18,10/50.82,9/27.87,8/27.87,8/10.93,
            22.82/100,21/90.71,4/99.45,4/87.98,18/91.26,7/61.75,
            21/47.54,10/24.04,5/16.39,13/91.8,6/12.02,7/89.07,
            9/56.28,3/27.32,1/83.06,16/79.78,12/81.42,12/87.98,
            8/84.7,16/99.45,5/36.61,14.82/100,14/69.4,4/96.72,
            8/85.79,12/55.19,14/64.48,16/89.62,5/92.35,10/47.54,
            18/85.25,1/25.68,8.18/100,2/98.36,5/85.25,14/3.83,
            14/73.22,10/100,23/7.65,6/83.06,8.82/93.99,9/20.77,
            2/74.86,24/75.96,12/20.77,13/100,10/92.9,6/100,
            18/87.98,13/87.98,14/97.81,13/51.37,5/71.58,16/61.2,
            20/95.08,12/54.1,19/63.39,10/73.22
        } {
            \fill[rqtpalignment,opacity=0.68] (\rqtx,\rqty) circle[radius=0.85pt];
        }

        \draw[black!65,densely dashed,line width=0.65pt] (0,74.86) -- (36,74.86);
        \node[anchor=east,font=\footnotesize,fill=white,inner sep=1.2pt] at (35.5,78.5) {Median alignment score: 74.86\%};
        \draw[black!65,densely dashed,line width=0.65pt] (11,0) -- (11,100);
        \node[anchor=west,font=\footnotesize,fill=white,inner sep=1.2pt] at (11.5,5) {Median positive names: 11};
        \draw[->,line width=0.55pt] (0,0) -- (37.5,0);
        \draw[->,line width=0.55pt] (0,0) -- (0,105);
        \node[anchor=north,font=\footnotesize] at (18,-13) {Eligible positive function names (count)};
        \node[rotate=90,anchor=south,font=\footnotesize] at (-5.7,50) {Alignment score};
    \end{tikzpicture}%
    }
    \caption{Contrastive semantic alignment for 184 assessable incident representatives.}
    \label{fig:rq3-tp-alignment-scatter}
\end{figure}
\else
\begin{figure}[!t]
    \centering
    \definecolor{rqtpalignment}{HTML}{0877B5}
    \definecolor{rqtpgrid}{HTML}{D7D7D7}
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[x=0.075cm,y=0.065cm]
        \foreach \y in {0,10,20,30,40,50} {
            \draw[rqtpgrid,line width=0.35pt] (0,\y) -- (100,\y);
            \node[anchor=east,font=\footnotesize] at (-2,\y) {\y};
        }
        \foreach \x in {0,20,40,60,80,100} {
            \draw[rqtpgrid,line width=0.35pt] (\x,0) -- (\x,55);
            \node[anchor=north,font=\footnotesize] at (\x,-2.2) {\x\%};
        }

        \foreach \xlo/\xhi/\rqtn in {
            0/10/9,10/20/9,20/30/15,30/40/11,40/50/8,
            50/60/13,60/70/16,70/80/19,80/90/30,90/100/54
        } {
            \filldraw[fill=rqtpalignment,fill opacity=0.78,draw=white,line width=0.55pt]
                (\xlo,0) rectangle (\xhi,\rqtn);
        }

        \draw[black!70,densely dashed,line width=0.8pt] (74.86,0) -- (74.86,55);
        \node[anchor=east,font=\footnotesize,fill=white,inner sep=1.2pt]
            at (73.2,51.5) {Median: 74.86\%};

        \draw[->,line width=0.55pt] (0,0) -- (104,0);
        \draw[->,line width=0.55pt] (0,0) -- (0,58);
        \node[anchor=north,font=\footnotesize] at (50,-9.5) {Alignment score};
        \node[rotate=90,anchor=south,font=\footnotesize] at (-10,27.5) {Incident count};
    \end{tikzpicture}%
    }
    \caption{Distribution of alignment scores for 184 assessable incident pairs.}
    \label{fig:rq3-tp-alignment-scatter}
\end{figure}
\fi


==> assets/fig-rq5-feature-ablation.tex <==
\begin{figure}[!t]
    \centering
    \definecolor{rqablblue}{HTML}{4C78A8}
    \definecolor{rqablteal}{HTML}{72B7B2}
    \definecolor{rqablorange}{HTML}{F58518}
    \definecolor{rqablpurple}{HTML}{B279A2}
    \definecolor{rqablgrid}{HTML}{D7D7D7}
    \resizebox{0.98\columnwidth}{!}{%
    \begin{tikzpicture}[x=1cm,y=0.32cm,font=\footnotesize]
        \foreach \y in {0,2,4,6,8,10} {
            \draw[rqablgrid,line width=0.35pt] (0,\y) -- (7.6,\y);
            \node[anchor=east] at (-0.15,\y) {\y};
        }

        \filldraw[fill=rqablblue,draw=black!55,line width=0.45pt]
            (0.4,0) rectangle (1.5,1.557);
        \filldraw[fill=rqablteal,draw=black!55,line width=0.45pt]
            (2.3,0) rectangle (3.4,3.302);
        \filldraw[fill=rqablorange,draw=black!55,line width=0.45pt]
            (4.2,0) rectangle (5.3,8.726);
        \filldraw[fill=rqablpurple,draw=black!55,line width=0.45pt]
            (6.1,0) rectangle (7.2,1.149);

        \node[anchor=north,fill=rqablblue,text=white,inner sep=0.8pt,
              font=\footnotesize\bfseries]
            at (0.95,1.35) {1.56\%};
        \node[anchor=north,fill=rqablteal,text=black,inner sep=0.8pt,
              font=\footnotesize\bfseries]
            at (2.85,3.10) {3.30\%};
        \node[anchor=north,fill=rqablorange,text=black,inner sep=0.8pt,
              font=\footnotesize\bfseries]
            at (4.75,8.50) {8.73\%};
        \node[anchor=north,fill=rqablpurple,text=black,inner sep=0.8pt,
              font=\footnotesize\bfseries]
            at (6.65,0.95) {1.15\%};

        \draw[->,line width=0.55pt] (0,0) -- (7.85,0);
        \draw[->,line width=0.55pt] (0,0) -- (0,10.8);
        \node[rotate=90,anchor=south,font=\footnotesize]
            at (-0.85,5) {Incident FNR (\%)};
        \node[anchor=north,align=center] at (0.95,-0.7) {Full model};
        \node[anchor=north,align=center] at (2.85,-0.7)
            {Names only};
        \node[anchor=north,align=center] at (4.75,-0.7)
            {Position only};
        \node[anchor=north,align=center] at (6.65,-0.7)
            {Older--recent};
    \end{tikzpicture}%
    }
    \caption{FNR comparison with feature and temporal ablation results. Lower is better.}
    \label{fig:rq5-feature-ablation}
\end{figure}

